Efficient Quantum Lattice Gas Automata

This study presents a novel quantum algorithm for lattice gas automata simulation with a single time step, demonstrating logarithmic complexity in terms of $CX$ gates. The algorithm is composed of three main steps: collision, mapping, and propagation. A computational complexity analysis and a comparison using different error rates and number of shots are provided. Despite the impact of noise, our findings indicate that accurate simulations could be achieved already on current noisy devices. This suggests potential for efficient simulation of classical fluid dynamics using quantum lattice gas automata, conditional on advancements to expand the current method to multiple time steps and state preparation.

==> Fig1-D1Q3.tex <==
\usetikzlibrary{arrows.meta}

\tikzset{
  myarrow/.style={
    line width=1pt,
  }
}

\begin{tikzpicture}[scale=1, transform shape]
    \fill (-2,0) circle (2pt) node[below=3mm] {$x_{1}$};
    \fill (0,0) circle (2pt) node[below=3mm] {$x_{i-1}$};
    \fill (2,0) circle (2pt) node[below=3mm] {$x_{i}$};
    \fill (4,0) circle (2pt) node[below=3mm] {$x_{i+1}$};
    \fill (6,0) circle (2pt) node[below=3mm] {$x_{N}$};
    \draw[dotted,line width=0.3mm] (-2,0)--(0,0);
    \draw[line width=0.3mm] (0,0)--(2,0);
    \draw[line width=0.3mm] (2,0)--(4,0);
    \draw[dotted,line width=0.3mm] (4,0)--(6,0);

    \draw[line width=0.3mm]  (1.4,-0.05)  node[above=0.1mm] { $n_2$};
    \draw[line width=0.3mm]  (2.00,0.05)  node[above=0.1mm] { $n_3$};
    \draw[line width=0.3mm] (2.6,-0.05)  node[above=0.1mm] { $n_1$};

    \draw[->,myarrow,red, shorten >=0.1mm] (2.1,0)--(3,0);
    \draw[->, myarrow,red,shorten >=0.1mm] (1.9,0)--(1,0);
\end{tikzpicture}


==> Fig10-Prop_HPP.tex <==
\begin{quantikz}[column sep=0.25cm]
        \lstick{$l_1$} & \qw \slice{$ \qstate{map} $}  & \qw \gategroup[wires=13,steps=6,style={dashed,
    rounded corners,fill=green!15, inner sep=0.5pt},
    background]{} & \qw & \swap{} & \qw & \qw & \qw & \ctrl{12} \gategroup[wires=13,steps=12,style={dashed,
    rounded corners,fill=green!7, inner sep=0.5pt},
    background]{$\qop{P}{HPP}$} & \qw & \gate{X} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{12} & \qw \gategroup[wires=13,steps=6,style={dashed,
    rounded corners,fill=green!15, inner sep=0.5pt},
    background]{} & \qw & \qw & \swap{} & \qw & \qw \slice{$ \qstate{prop} $}& \qw & \meter{} \\ 
        \lstick{$l_2$} & \qw  & \qw & \qw & \qw & \swap{} & \qw  & \qw & \qw & \qw & \targ{}  & \targ{} & \qw & \ctrl{1} & \qw & \targ{} & \octrl{1} & \ctrl{1} & \qw & \qw & \qw & \qw & \swap{} & \qw & \qw & \qw & \qw & \meter{}\\ 
        \lstick{$l_3$} & \qw & \qw & \qw & \qw & \qw & \swap{} & \qw & \qw & \qw & \qw & \qw & \targ{} & \ctrl{1} & \targ{} & \qw & \targ{} & \targ{} & \qw & \qw & \qw & \swap{} & \qw & \qw & \qw & \qw & \qw & \meter{}\\ 
		\lstick{$l_4$} & \qw  & \qw & \qw  & \qw & \qw & \qw & \swap{} & \qw & \qw & \qw & \qw & \qw & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw & \swap{} & \qw & \qw & \qw & \qw & \qw & \qw & \meter{}\\ 
        \lstick{$l_5$} & \qw  & \qw & \qw & \swap{-4} & \qw & \qw  & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \swap{-4} & \qw & \qw & \qw \\
        \lstick{$l_6$} & \qw  & \qw & \qw & \qw & \swap{-4} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \swap{-4} & \qw & \qw & \qw & \qw \\
        \lstick{$l_7$} & \qw  & \qw  & \qw & \qw & \qw & \swap{-4} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \swap{-4} & \qw & \qw & \qw & \qw & \qw \\
        \lstick{$l_8$} & \qw  & \qw  & \qw & \qw & \qw & \qw & \swap{-4} &\qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \swap{-4} & \qw & \qw & \qw & \qw & \qw & \qw \\
        \lstick{$c$} & \qwbundle [alternate]{}  & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} \\
		\lstick{$a_1$} & \qw & \swap{1} & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{3} & \qw  & \octrl{-8} & \ctrl{-7} & \qw & \ctrl{-7} & \octrl{-8} & \octrl{-7} & \ctrl{-7} & \ctrl{3} & \qw & \qw & \qw & \qw & \qw & \qw & \swap{1} & \qw & \meter{}\\
		\lstick{$a_2$} & \qw  & \swap{} & \swap{1} & \ctrl{-6} & \ctrl{-5} & \ctrl{-4} & \ctrl{-3} & \qw & \qw & \qw  & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{-3} & \ctrl{-4} & \ctrl{-5} & \ctrl{-6} & \swap{1} & \swap{} & \qw & \meter{} \\
		\lstick{$a_3$} & \qw  & \qw & \swap{} & \qw &  \qw & \qw & \qw & \qw & \qw & \qw  & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \swap{} & \qw & \qw & \meter{}\\
        \lstick{$anc$} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ{} & \targ{} & \ctrl{-11} &  \ctrl{-3} & \ctrl{-3} & \ctrl{-9} & \ctrl{-3} & \ctrl{-3} & \ctrl{-3} & \ctrl{-3} & \targ{} & \targ{} & \qw & \qw & \qw & \qw & \gate{X} & \qw & \qw 
\end{quantikz}

==> Fig2-QA_overview.tex <==
\begin{quantikz}[row sep = 75]
\lstick{$\ket{0}_l^{\otimes n}$} & \gategroup[wires=3,steps=2,style={fill=blue!20, inner ysep=5pt},label style={black, label position=center,anchor=north, rotate=90}]{INITIALIZATION} \qwbundle [alternate]{}  & \qwbundle [alternate]{} & 
 \slice{$ \qstate{in} $} \qwbundle [alternate]{} & 
  \qwbundle [alternate]{} & 
 \gategroup[wires=3,steps=2,style={fill=red!20, inner ysep=5pt},label style={black, label position=center,anchor=north, rotate=90}]{COLLISION} \qwbundle [alternate]{} &  \qwbundle [alternate]{} & 
 \slice{$ \qstate{col} $} \qwbundle [alternate]{} & \qwbundle [alternate]{} & 
 \gategroup[wires=3,steps=2,style={fill=yellow!20, inner ysep=5pt},label style={black, label position=center,anchor=north, rotate=90}]{MAPPING} \qwbundle [alternate]{} & \qwbundle [alternate]{} & 
 \slice{$ \qstate{map} $} \qwbundle [alternate]{}  & \qwbundle [alternate]{} & 
 \gategroup[wires=3,steps=2,style={fill=green!20, inner ysep=5pt},label style={black, label position=center,anchor=north, rotate=90}]{PROPAGATION} \qwbundle [alternate]{} & \qwbundle [alternate]{} & 
 \slice{$ \qstate{prop} $} \qwbundle [alternate]{} & \qwbundle [alternate]{} & 
 \gategroup[wires=3,steps=2,style={fill=white!20, inner ysep=5pt},label style={black, label position=center,anchor=north, rotate=90}]{MEASUREMENTS} \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{}\\
\lstick{$\ket{0}_c^{\otimes c}$} & \qwbundle [alternate]{} &  \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & 
 \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{}\\
\lstick{$\ket{0}_a^{\otimes a}$} &\qwbundle [alternate]{} &  \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & 
 \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{}
\end{quantikz}


==> Fig3-Init_coll_map.tex <==
\begin{quantikz}
		\lstick{$l^{\otimes n}$} & \qwbundle [alternate]{} \slice{$ \qstate{0} $} & \gate[4,style={fill=blue!7}]{\qop{I}{D1Q3}} \slice{$ \qstate{in} $} \qwbundle [alternate]{}  & \gategroup[wires=7,steps=7,style={dashed,
    rounded corners,fill=red!7, inner sep=0.5pt},
    background]{$\qop{C}{D1Q3}$} \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} \slice{$ \qstate{col} $} & \gategroup[wires=7,steps=6,style={dashed,
    rounded corners,fill=yellow!7, inner sep=0.5pt},
    background]{$\qop{M}{D1Q3}$} \qwbundle [alternate]{} &  \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{}  & \qwbundle [alternate]{} \slice{$ \qstate{map} $} & \qwbundle [alternate]{} \\ 
		\lstick{$c_1$} & \qw & \qw & \qw & \qw & \targ{} & \ctrl{1} & \targ{} & \qw & \qw & \qw & \qw & \swap{} & \qw & \qw & \qw & \qw\\
		\lstick{$c_2$} & \qw & \qw & \qw & \targ{} & \qw & \ctrl{1} & \qw & \targ{} & \qw & \qw & \qw & \qw & \swap{} & \qw & \qw & \qw \\
		\lstick{$c_3$} & \qw & \qw & \qw & \ctrl{-1} & \ctrl{-2} & \targ{} & \ctrl{-2} & \ctrl{-1} & \qw & \qw & \qw & \qw & \qw & \swap{} & \qw & \qw\\
		\lstick{$a_1$} & \qw & \qw & \qw  & \qw & \qw & \qw & \qw & \qw & \qw & \qw &\qw & \swap{-3} & \swap{-2} & \swap{-1} & \qw & \qw\\
		\lstick{$a_2$} & \qw & \qw & \qw & \qw  & \qw & \qw & \qw & \qw & \qw & \qw & \gate{H} & \octrl{-1} & \ctrl{-1} & \octrl{-1} & \qw & \qw\\
		\lstick{$a_3$} & \qw & \qw &\qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw &\gate{H} & \octrl{-1} & \octrl{-1} & \ctrl{-1} & \qw & \qw
\end{quantikz}


==> Fig4-no_SWAP_mapp.tex <==
\begin{quantikz}
		\lstick{$l^{\otimes n}$} & \qwbundle [alternate]{}  \slice{$ \qstate{col} $} & \gategroup[wires=6,steps=11,style={dashed,
    rounded corners,fill=yellow!7, inner sep=1.5pt},
    background]{$\qop{M}{D1Q3}$} \qwbundle [alternate]{}  &  \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{}  & \qwbundle [alternate]{}  & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} \slice{$ \qstate{map} $} & \qwbundle [alternate]{}\\ 
		\lstick{$c_1$} & \qw & \ctrl{1} & \ctrl{1} & \ctrl{1} & \gate{X} & \ctrl{1} & \ctrl{1} & \gate{X} & \ctrl{1} & \gate{X} & \ctrl{1} & \ctrl{1} & \qw\\
		\lstick{$c_2$} & \qw & \ctrl{2}& \ctrl{2} & \ctrl{2} & \qw & \ctrl{3} & \ctrl{1} & \gate{X} & \ctrl{3} & \qw & \ctrl{1} & \ctrl{1} & \qw \\
		\lstick{$c_3$} & \qw & \qw & \qw & \qw & \ctrl{1} & \qw & \ctrl{1} & \qw & \qw & \qw & \ctrl{1} & \ctrl{2} & \qw\\
		\lstick{$a_1$} & \qw & \gate{H} &\ctrl{1} & \targ{} & \ctrl{1} & \qw & \gate{H} & \qw & \qw & \qw & \targ{} & \qw & \qw\\
		\lstick{$a_2$} & \qw & \qw & \targ{} & \qw & \gate{H} & \targ{} & \qw & \qw & \gate{H} & \qw & \qw & \targ{} & \qw
\end{quantikz}


==> Fig5-propag.tex <==
\begin{quantikz}
        \lstick{$l_1$} & \qw \slice{$ \qstate{map} $}  & \qw \gategroup[wires=11,steps=15,style={dashed,
    rounded corners,fill=green!7, inner sep=0.5pt},
    background]{$\qop{P}{D1Q3}$} & \ctrl{9} & \qw & \qw & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \ctrl{9} & \qw \slice{$ \qstate{prop} $}& \qw & \meter{} \\ 
        \lstick{$l_2$} & \qw  & \qw & \qw & \qw & \targ{} & \qw & \targ{} & \qw & \ctrl{1} & \qw & \targ{} & \octrl{1} & \ctrl{1} & \qw & \qw & \qw & \qw & \meter{}\\ 
        \lstick{$l_3$} & \qw  & \qw & \qw & \qw & \qw & \qw & \qw & \targ{} & \ctrl{1} & \targ{} & \qw & \targ{} & \targ{} & \qw & \qw & \qw & \qw & \meter{}\\ 
		\lstick{$l_4$} & \qw  & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ{} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \meter{}\\ 
		\lstick{$c_1$} & \qw  & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
		\lstick{$c_2$} & \qw  & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
		\lstick{$c_3$} & \qw  & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw \\
		\lstick{$a_1$} & \qw & \swap{} & \qw & \ctrl{2} & \qw & \qw & \octrl{-6} & \ctrl{-5} & \qw & \ctrl{-5} & \octrl{-6} & \octrl{-5} & \ctrl{-5} & \ctrl{2} & \qw & \swap{1} & \qw & \meter{}\\
		\lstick{$a_2$} & \qw  & \swap{-1} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \swap{} & \qw & \meter{}\\
		\lstick{$a_3$} & \qw  & \qw & \octrl{1} & \octrl{1} & \qw & \octrl{-9} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \octrl{1} & \octrl{1} & \octrl{1} & \qw & \meter{}\\
        \lstick{$anc$} & \qw  & \qw & \targ{} & \targ{} & \ctrl{-9} & \qw & \ctrl{-3} & \ctrl{-3} & \ctrl{-7} & \ctrl{-3} & \ctrl{-3} & \ctrl{-3} & \ctrl{-3} & \targ{} & \targ{} & \targ{} & \qw 
\end{quantikz}

==> Fig6-superpos_init_coll.tex <==
\begin{quantikz}
		\lstick{$l^{\otimes n}$} & \qwbundle [alternate]{} \slice{$ \ket{\psi_{0}} $} & \gate[4,style={fill=blue!7}]{\hat{I}_{D1Q3}} \slice{$ \ket{\psi_{in}} $} \qwbundle [alternate]{}  & \gategroup[wires=7,steps=14,style={dashed,
    rounded corners,fill=red!7, inner sep=0.5pt},
    background]{$\hat{C}_{D1Q3}$} \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{}  &  \qwbundle [alternate]{} &  \qwbundle [alternate]{} &  \qwbundle [alternate]{} &  \qwbundle [alternate]{} &  \qwbundle [alternate]{} &  \qwbundle [alternate]{} &  \qwbundle [alternate]{} \slice{$ \ket{\psi_{coll}} $} &  \qwbundle [alternate]{}\\ 
		\lstick{$c_1$} & \qw & \qw & \qw & \ctrl{1} & \qw & \ctrl{1} & \qw & \gate{H} & \qw & \ctrl{1} & \octrl{1} & \qw & \octrl{1} & \qw & \targ{} & \qw & \qw\\
		\lstick{$c_2$} & \qw & \qw & \qw & \ctrl{4} & \qw & \ctrl{4} & \qw & \qw & \qw & \targ{} & \octrl{4} & \qw & \octrl{4} & \qw & \qw & \targ{} & \qw \\
		\lstick{$c_3$} & \qw & \qw & \qw & \qw & \ctrl{2} & \qw & \targ{} & \qw & \gate{X} & \qw & \qw & \ctrl{1} & \qw & \gate{X} & \qw & \qw & \qw\\
		\lstick{$a_1$} & \qw & \qw & \qw  & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \targ{} & \qw & \qw & \ctrl{-3} & \ctrl{-2} & \qw\\
		\lstick{$a_2$} & \qw & \qw & \qw & \qw  & \targ{} & \qw & \ctrl{-2} & \ctrl{-4} & \qw & \ctrl{-3} & \qw & \qw & \qw  & \qw & \qw & \qw & \qw\\
		\lstick{$a_3$} & \qw & \qw & \qw & \targ{} & \ctrl{-1} & \targ{} & \qw & \qw & \qw & \qw & \targ{} & \ctrl{-2}& \targ{} & \qw & \qw & \qw & \qw
\end{quantikz}

==> Fig8-HPP.tex <==
\usetikzlibrary{arrows.meta}

\tikzset{
  myarrow/.style={
    line width=1.7pt,
  }
}

\begin{tikzpicture}[scale=1, transform shape]

    \draw[->,red,myarrow] (2,-0.05)--(2,-1);
    \draw[->, red,myarrow ] (2,-0.05)--(2,1);
    \draw[->,red, myarrow] (1.95,0)--(1,0);
    \draw[->,red,myarrow] (2.05,0)--(3,0);

    \fill (0,2) circle (2pt);
    \fill (2,2) circle (2pt);
    \fill (4,2) circle (2pt);

    \fill (0,0) circle (2pt) ;
    \fill (2,0) circle (2pt);
    \fill (4,0) circle (2pt) ;

    \fill (0,-2) circle (2pt);
    \fill (2,-2) circle (2pt);
    \fill (4,-2) circle (2pt);

       % Draw lines between dots
    \draw[line width=0.2mm] (0,2)--(4,2);
    \draw[line width=0.2mm] (0,0)--(4,0);
    \draw[line width=0.2mm] (0,-2)--(4,-2);

    \draw[line width=0.2mm] (0,-2)--(0,2);
    \draw[line width=0.2mm] (2,-2)--(2,2);
    \draw[line width=0.2mm] (4,-2)--(4,2);


	% Draw dotted lines
	\draw[dotted, line width=0.2mm] (0,-2)--(-2,-2);  \fill (-2,-2) circle(2pt);
	\draw[dotted, line width=0.2mm] (0,0)--(-2,0);  \fill (-2,0) circle(2pt);
	\draw[dotted, line width=0.2mm] (0,2)--(-2,2);  \fill (-2,2) circle(2pt);

	\draw[dotted, line width=0.2mm] (4,-2)--(6,-2);  \fill (6,-2) circle(2pt);
	\draw[dotted, line width=0.2mm] (4,0)--(6,0);  \fill (6,0) circle(2pt);
	\draw[dotted, line width=0.2mm] (4,2)--(6,2);  \fill (6,2) circle(2pt);

 	\draw[dotted, line width=0.2mm] (4,-2)--(4,-4);  \fill (4,-4) circle(2pt);
 	\draw[dotted, line width=0.2mm] (2,-2)--(2,-4);  \fill (2,-4) circle(2pt);
 	\draw[dotted, line width=0.2mm] (0,-2)--(0,-4);  \fill (0,-4) circle(2pt);

   	\draw[dotted, line width=0.2mm] (4,2)--(4,4);  \fill (4,4) circle(2pt);
   	\draw[dotted, line width=0.2mm] (2,2)--(2,4);  \fill (2,4) circle(2pt);
   	\draw[dotted, line width=0.2mm] (0,2)--(0,4);  \fill (0,4) circle(2pt);

\draw (-2,-4)--(0,-4);  \fill (-2,-4) circle(2pt) node[below=1mm] {$(0,0)$}; % New dot
\draw (-2,+4)--(0,+4);  \fill (-2,+4) circle(2pt) node[above=1mm] {$(0,M)$}; % New dot
\draw (4,+4)--(+6,+4);  \fill (+6,+4) circle(2pt) node[above=1mm] {$(N,M)$}; % New dot
\draw (4,-4)--(+6,-4);  \fill (+6,-4) circle(2pt) node[below=1mm] {$(N,0)$}; % New dot

\draw[line width=0.2mm] (-2,-4)--(6,-4);
\draw[line width=0.2mm] (-2,4)--(6,4);
\draw[line width=0.2mm] (-2,-4)--(-2,4);
\draw[line width=0.2mm] (6,-4)--(6,4);

\draw[->,myarrow] (-3.5,-5.5)--(-3.5,-4.5) node[right] {$y$};
\draw[->,myarrow] (-3.5,-5.5)--(-2.5,-5.5) node[below] {$x$};

    % Draw small circles and arrows
    \draw  (1.5,-0.11)  node[above=0.1mm] {\large $n_3$};
    \draw  (2.55,0.1)  node[below=0.1mm] {\large $n_1$};
    \draw  (1.9,-0.6)  node[right=0.1mm] {\large $n_4$};
    \draw  (2.1,0.6)  node[left=0.1mm] {\large $n_2$};


\end{tikzpicture}


==> Fig9-Init_col_map_HPP.tex <==

\begin{quantikz}
		\lstick{$l^{\otimes n}$} & \qwbundle [alternate]{} \slice{$ \qstate0$} & \gate[5,style={fill=blue!7}]{\qop{I}{HPP}} \slice{$ \qstate{in} $} \qwbundle [alternate]{}  & \gategroup[wires=8,steps=9,style={dashed,
    rounded corners,fill=red!7, inner sep=0.5pt},
    background]{$\qop{C}{HPP}$} \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} \slice{$ \qstate{col} $} & \gategroup[wires=8,steps=7,style={dashed,
    rounded corners,fill=yellow!7, inner sep=0.5pt},
    background]{$\qop{M}{HPP}$} \qwbundle [alternate]{} &  \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{} & \qwbundle [alternate]{}  & \qwbundle [alternate]{} \slice{$ \qstate{map} $} & \qwbundle [alternate]{} \\ 
		\lstick{$c_1$} & \qw & \qw & \qw & \ctrl{1} & \octrl{1} & \targ{} & \qw & \qw & \qw & \octrl{1} & \ctrl{1} & \qw & \qw & \swap{} & \qw & \qw & \qw & \qw\\
		\lstick{$c_2$} & \qw & \qw & \qw & \octrl{1} & \ctrl{1} & \qw & \targ{} & \qw & \qw & \ctrl{1} & \octrl{1} & \qw & \qw & \qw & \swap{} & \qw & \qw & \qw\\
		\lstick{$c_3$} & \qw & \qw & \qw & \ctrl{1} & \octrl{1} & \qw & \qw & \targ{} & \qw & \octrl{1} & \ctrl{1} & \qw & \qw & \qw & \qw & \swap{} & \qw & \qw\\
        \lstick{$c_4$} & \qw & \qw & \qw & \octrl{1} & \ctrl{1} & \qw & \qw & \qw & \targ{} & \ctrl{1} & \octrl{1}& \qw & \qw & \qw & \qw & \qw & \swap{} & \qw & \qw\\
		\lstick{$a_1$} & \qw & \qw & \qw  & \targ{} & \targ{} & \ctrl{-4} & \ctrl{-3} & \ctrl{-2} & \ctrl{-1} & \targ{} & \targ{} & \qw &\qw & \swap{-4} & \swap{-3} & \swap{-2} & \swap{-1} & \qw & \qw\\
		\lstick{$a_2$} & \qw & \qw & \qw & \qw  & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \gate{H} & \octrl{-1} & \ctrl{-1} & \ctrl{-1} & \octrl{-1} & \qw & \qw\\
		\lstick{$a_3$} & \qw & \qw &\qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw &\gate{H} & \ctrl{-1} & \octrl{-1} & \ctrl{-1} &  \octrl{-1} &\qw & \qw
\end{quantikz}
